Clarifying the Role of the Mantel-Haenszel Risk Difference Estimator in Randomized Clinical Trials

The Mantel-Haenszel (MH) risk difference estimator, commonly used in randomized clinical trials for binary outcomes, calculates a weighted average of stratum-specific risk difference estimators. Traditionally, this method requires the stringent assumption that risk differences are homogeneous across strata, also known as the common (constant) risk difference assumption. In our article, we relax this assumption and adopt a modern perspective, viewing the MH risk difference estimator as an approach for covariate adjustment in randomized clinical trials, distinguishing its use from that in meta-analysis and observational studies. We demonstrate that, under reasonable restrictions on risk difference variability, the MH risk difference estimator consistently estimates the average treatment effect within a standard super-population framework, which is often the primary interest in randomized clinical trials, in addition to estimating a weighted average of stratum-specific risk differences. We rigorously study its properties under the large-stratum and sparse-stratum asymptotic regimes, as well as under mixed-regime settings. Furthermore, for either estimand, we propose a unified robust variance estimator that improves over the popular variance estimators by Greenland and Robins (1985) and Sato et al. (1989) and has provable consistency across these asymptotic regimes, regardless of assuming common risk differences. Extensions of our theoretical results also provide new insights into the Mantel-Haenszel test, the post-stratification estimator, and settings with multiple treatments. Our findings are thoroughly validated through simulations and a clinical trial example.

==> (inline-0) <==
\begin{tabular}{@{}clllllllll@{}}
\toprule
Effect & Regime & Ave.Truth &       & GR    & Sato  & mGR   & Boot  & Newc  & Klin  \\ \midrule
\multirow{15}{*}{\makecell{(4a) \\ Common}} & \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.04} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{5.66} \\
                    &                    &                        & SE    & 5.59  & 5.64  & 5.67  & 5.66  & 5.96  & 5.64  \\
                    &                    &                        & CP    & 94.4  & 94.6  & 94.8  & 94.7  & 95.9  & 94.8  \\
                    &                    &                        & Power & 43.1  & 42.8  & 42.8  & 43.2  & 38.7  & 42.4  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.05} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{5.82} \\
                    &                    &                        & SE    & 5.63  & 6.14  & 6.14  & 6.18  & 6.16  & 6.14  \\
                    &                    &                        & CP    & 93.2  & 95.6  & 95.8  & 96.0  & 96.1  & 96.3  \\
                    &                    &                        & Power & 43.1  & 36.6  & 36.6  & 36.4  & 36.7  & 35.2  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.10} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{5.93} \\
                    % &                    &                        & SE    & 5.80  & 6.11  & 6.13  & 6.17  & 6.08  & 6.11  \\
                    % &                    &                        & CP    & 94.4  & 96.0  & 95.9  & 95.6  & 96.5  & 96.4  \\
                    % &                    &                        & Power & 41.2  & 37.4  & 37.6  & 37.1  & 37.7  & 36.0  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.27} \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.75} \\
&                                            &                        & SE    & 5.58  & 5.90  & 5.91  & 5.93  & 6.11  & 5.90  \\
&                                            &                        & CP    & 93.4  & 94.6  & 94.7  & 94.6  & 95.9  & 95.0  \\
&                                            &                        & Power & 41.8  & 37.1  & 36.9  & 37.2  & 34.7  & 35.7  \\ \midrule

\multirow{15}{*}{\makecell{(4b) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{10.0} & Bias  & \multicolumn{6}{c}{-0.02} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{4.40} \\
                    &                    &                        & SE    & 4.39  & 4.31  & 4.44  & 4.44  & 6.01  & 4.31  \\
                    &                    &                        & CP    & 94.6  & 94.1  & 94.6  & 94.9  & 99.3  & 94.6  \\
                    &                    &                        & Power & 61.1  & 62.2  & 59.9  & 59.4  & 33.8  & 60.9  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{9.58} & Bias  & \multicolumn{6}{c}{0.18} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{4.86} \\
                    &                    &                        & SE    & 4.37  & 4.73  & 4.78  & 4.82  & 6.20  & 4.73  \\
                    &                    &                        & CP    & 91.7  & 94.9  & 94.9  & 94.6  & 98.9  & 95.1  \\
                    &                    &                        & Power & 59.5  & 52.7  & 52.4  & 52.3  & 30.7  & 51.4  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{8.73} & Bias  & \multicolumn{6}{c}{0.08} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{4.77} \\
                    % &                    &                        & SE    & 4.44  & 4.64  & 4.71  & 4.71  & 6.13  & 4.64  \\
                    % &                    &                        & CP    & 92.5  & 93.6  & 94.1  & 94.5  & 98.7  & 94.3  \\
                    % &                    &                        & Power & 50.4  & 47.6  & 46.6  & 46.0  & 24.2  & 46.5  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{10.2} & Bias  & \multicolumn{6}{c}{0.08} \\
&                                            &                        & SD    & \multicolumn{6}{c}{4.72} \\
&                                            &                        & SE    & 4.40  & 4.57  & 4.66  & 4.66  & 6.12  & 4.57  \\
&                                            &                        & CP    & 92.7  & 94.0  & 94.2  & 94.6  & 98.7  & 94.4  \\
&                                            &                        & Power & 64.1  & 60.3  & 59.2  & 59.2  & 36.5  & 59.3  \\ \midrule

\multirow{15}{*}{\makecell{(4c) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-8.92} & Bias  & \multicolumn{6}{c}{-0.12} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{5.44} \\
                    &                    &                        & SE    & 5.39  & 6.03  & 5.45  & 5.45  & 5.78  & 6.03  \\
                    &                    &                        & CP    & 94.4  & 96.4  & 94.6  & 94.2  & 95.9  & 96.7  \\
                    &                    &                        & Power & 38.1  & 30.8  & 37.3  & 36.5  & 33.2  & 29.4  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-31.7} & Bias  & \multicolumn{6}{c}{-0.12} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{5.52} \\
                    &                    &                        & SE    & 4.94  & 6.15  & 5.37  & 5.45  & 5.78  & 6.15  \\
                    &                    &                        & CP    & 91.5  & 97.1  & 94.2  & 94.6  & 96.3  & 97.4  \\
                    &                    &                        & Power & 99.9  & 99.8  & 99.8  & 99.8  & 99.9  & 99.8  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-20.9} & Bias  & \multicolumn{6}{c}{-0.24} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{5.51} \\
                    % &                    &                        & SE    & 5.15  & 6.13  & 5.42  & 5.46  & 5.81  & 6.13  \\
                    % &                    &                        & CP    & 92.7  & 97.5  & 94.3  & 94.6  & 96.7  & 97.6  \\
                    % &                    &                        & Power & 96.1  & 92.2  & 95.0  & 95.2  & 93.7  & 91.7  \\ \bottomrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-20.9} & Bias  & \multicolumn{6}{c}{-0.24} \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.51} \\
&                                            &                        & SE    & 5.15  & 6.13  & 5.42  & 5.46  & 5.81  & 6.13  \\
&                                            &                        & CP    & 92.7  & 97.5  & 94.3  & 94.6  & 96.7  & 97.6  \\
&                                            &                        & Power & 96.1  & 92.2  & 95.0  & 95.2  & 93.7  & 91.7  \\ \bottomrule

\end{tabular}
\begin{tabular}{@{}clllllllll@{}}
\toprule
Effect & Regime & Ave.Truth &       & GR    & Sato  & mGR   & Boot  & Newc  & Klin  \\ \midrule
\multirow{15}{*}{\makecell{(4a) \\ Common}} & \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.16} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{7.14} \\
                    &                    &                        & SE    & 6.81  & 6.91  & 6.95  & 6.93  & 7.26  & 6.91  \\
                    &                    &                        & CP    & 94.5  & 94.6  & 94.8  & 94.5  & 96.4  & 94.9  \\
                    &                    &                        & Power & 33.7  & 32.7  & 32.7  & 33.4  & 29.4  & 32.1  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.09} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{7.46} \\
                    &                    &                        & SE    & 6.73  & 7.52  & 7.50  & 7.63  & 7.53  & 7.52  \\
                    &                    &                        & CP    & 92.3  & 94.8  & 94.9  & 94.8  & 95.7  & 95.8  \\
                    &                    &                        & Power & 34.3  & 27.4  & 26.6  & 26.3  & 26.5  & 25.3  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.39} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{7.49} \\
                    % &                    &                        & SE    & 7.04  & 7.53  & 7.55  & 7.59  & 7.43  & 7.53  \\
                    % &                    &                        & CP    & 92.6  & 94.3  & 94.4  & 94.4  & 95.1  & 95.1  \\
                    % &                    &                        & Power & 32.9  & 29.2  & 29.3  & 28.4  & 30.0  & 27.9  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.13} \\
&                                            &                        & SD    & \multicolumn{6}{c}{7.06} \\
&                                            &                        & SE    & 6.56  & 7.32  & 7.21  & 7.43  & 7.55  & 7.32  \\
&                                            &                        & CP    & 92.6  & 95.8  & 95.4  & 95.9  & 97.2  & 96.7  \\
&                                            &                        & Power & 33.2  & 26.3  & 28.0  & 25.3  & 24.5  & 25.2  \\ \midrule

\multirow{15}{*}{\makecell{(4b) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{10.1} & Bias  & \multicolumn{6}{c}{-0.01} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{5.65} \\
                    &                    &                        & SE    & 5.32  & 5.24  & 5.42  & 5.40  & 7.33  & 5.25  \\
                    &                    &                        & CP    & 93.3  & 92.7  & 93.7  & 93.6  & 99.0  & 93.4  \\
                    &                    &                        & Power & 46.8  & 47.7  & 45.9  & 45.6  & 22.2  & 46.3  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{10.2} & Bias  & \multicolumn{6}{c}{0.02} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{6.02} \\
                    &                    &                        & SE    & 5.25  & 5.86  & 5.87  & 5.98  & 7.59  & 5.87  \\
                    &                    &                        & CP    & 88.7  & 93.9  & 93.7  & 93.8  & 98.3  & 94.9  \\
                    &                    &                        & Power & 48.6  & 41.8  & 41.6  & 40.1  & 21.8  & 39.8  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{8.77} & Bias  & \multicolumn{6}{c}{-0.15} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{5.73} \\
                    % &                    &                        & SE    & 5.31  & 5.60  & 5.71  & 5.71  & 7.50  & 5.60  \\
                    % &                    &                        & CP    & 92.8  & 94.1  & 94.3  & 94.6  & 99.0  & 94.8  \\
                    % &                    &                        & Power & 38.1  & 33.8  & 33.6  & 32.7  & 15.4  & 32.0  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{9.92} & Bias  & \multicolumn{6}{c}{-0.18} \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.64} \\
&                                            &                        & SE    & 5.08  & 5.56  & 5.58  & 5.73  & 7.55  & 5.57  \\
&                                            &                        & CP    & 91.2  & 94.3  & 94.1  & 94.7  & 99.6  & 95.0  \\
&                                            &                        & Power & 47.1  & 42.0  & 39.8  & 38.7  & 20.0  & 39.9  \\ \midrule

\multirow{15}{*}{\makecell{(4c) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-8.73} & Bias  & \multicolumn{6}{c}{0.15} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{7.12} \\
                    &                    &                        & SE    & 6.55  & 7.37  & 6.67  & 6.66  & 7.04  & 7.38  \\
                    &                    &                        & CP    & 93.3  & 96.2  & 94.0  & 93.3  & 95.8  & 96.6  \\
                    &                    &                        & Power & 30.1  & 23.1  & 28.2  & 29.5  & 25.9  & 21.2  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-32.5} & Bias  & \multicolumn{6}{c}{-0.41} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{6.65} \\
                    &                    &                        & SE    & 5.90  & 7.50  & 6.55  & 6.72  & 7.07  & 7.52  \\
                    &                    &                        & CP    & 91.7  & 96.8  & 94.6  & 94.7  & 97.0  & 97.5  \\
                    &                    &                        & Power & 99.6  & 99.1  & 99.5  & 99.3  & 99.4  & 98.9  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-21.5} & Bias  & \multicolumn{6}{c}{-0.11} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{6.60} \\
                    % &                    &                        & SE    & 6.23  & 7.56  & 6.65  & 6.72  & 7.13  & 7.57  \\
                    % &                    &                        & CP    & 93.3  & 96.9  & 94.8  & 94.8  & 96.2  & 97.0  \\
                    % &                    &                        & Power & 88.6  & 81.3  & 86.2  & 86.4  & 84.3  & 79.4  \\ \bottomrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-19.2} & Bias  & \multicolumn{6}{c}{0.03} \\
&                                            &                        & SD    & \multicolumn{6}{c}{6.84} \\
&                                            &                        & SE    & 6.15  & 7.69  & 6.71  & 6.92  & 7.25  & 7.69  \\
&                                            &                        & CP    & 91.6  & 96.3  & 92.9  & 93.9  & 96.0  & 96.8  \\
&                                            &                        & Power & 82.4  & 69.3  & 78.8  & 76.3  & 74.3  & 67.6  \\ \bottomrule

\end{tabular}
\begin{tabular}{@{}clllllllll@{}}
\toprule
Effect & Regime & Ave.Truth &       & GR    & Sato  & mGR   & Boot  & Newc  & Klin  \\ \midrule
\multirow{15}{*}{\makecell{(4a) \\ Common}} & \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.15} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{4.04} \\
                    &                    &                        & SE    & 4.07  & 4.09  & 4.10  & 4.09  & 4.36  & 4.09  \\
                    &                    &                        & CP    & 94.7  & 94.8  & 94.8  & 94.6  & 96.5  & 94.7  \\
                    &                    &                        & Power & 68.2  & 68.1  & 68.1  & 69.1  & 63.1  & 67.7  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.02} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{4.58} \\
                    &                    &                        & SE    & 4.20  & 4.50  & 4.51  & 4.54  & 4.55  & 4.50  \\
                    &                    &                        & CP    & 92.4  & 94.5  & 94.5  & 94.1  & 94.8  & 94.6  \\
                    &                    &                        & Power & 64.8  & 58.5  & 58.3  & 58.7  & 57.9  & 58.0  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.23} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{4.49} \\
                    % &                    &                        & SE    & 4.29  & 4.46  & 4.47  & 4.47  & 4.48  & 4.46  \\
                    % &                    &                        & CP    & 93.6  & 95.0  & 95.1  & 93.9  & 95.4  & 95.1  \\
                    % &                    &                        & Power & 61.0  & 58.9  & 58.3  & 58.5  & 58.7  & 58.0  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.20} \\
&                                            &                        & SD    & \multicolumn{6}{c}{4.34} \\
&                                            &                        & SE    & 4.12  & 4.29  & 4.29  & 4.28  & 4.49  & 4.29  \\
&                                            &                        & CP    & 93.0  & 94.1  & 94.0  & 94.1  & 95.8  & 94.5  \\
&                                            &                        & Power & 66.8  & 63.2  & 63.1  & 64.2  & 59.8  & 62.5  \\ \midrule

\multirow{15}{*}{\makecell{(4b) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{10.0} & Bias  & \multicolumn{6}{c}{0.00} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{3.10} \\
                    &                    &                        & SE    & 3.09  & 3.16  & 3.10  & 3.10  & 4.42  & 3.16  \\
                    &                    &                        & CP    & 95.8  & 96.4  & 96.0  & 95.7  & 99.6  & 96.7  \\
                    &                    &                        & Power & 90.2  & 89.5  & 89.8  & 89.7  & 64.8  & 89.3  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{9.88} & Bias  & \multicolumn{6}{c}{0.07} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{3.39} \\
                    &                    &                        & SE    & 3.16  & 3.42  & 3.40  & 3.42  & 4.56  & 3.42  \\
                    &                    &                        & CP    & 92.5  & 94.6  & 94.3  & 94.6  & 99.1  & 94.5  \\
                    &                    &                        & Power & 86.4  & 83.4  & 83.7  & 82.9  & 60.8  & 82.9  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{8.19} & Bias  & \multicolumn{6}{c}{0.04} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{3.30} \\
                    % &                    &                        & SE    & 3.17  & 3.35  & 3.31  & 3.32  & 4.51  & 3.35  \\
                    % &                    &                        & CP    & 93.9  & 95.4  & 95.4  & 95.4  & 99.3  & 95.5  \\
                    % &                    &                        & Power & 72.0  & 68.8  & 69.2  & 69.9  & 42.5  & 68.2  \\ \midrule
& \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{10.1} & Bias  & \multicolumn{6}{c}{-0.05} \\
&                                            &                        & SD    & \multicolumn{6}{c}{3.25} \\
&                                            &                        & SE    & 3.17  & 3.34  & 3.30  & 3.31  & 4.50  & 3.34  \\
&                                            &                        & CP    & 94.4  & 95.5  & 95.2  & 95.2  & 99.3  & 95.6  \\
&                                            &                        & Power & 88.0  & 85.9  & 86.7  & 86.1  & 64.1  & 85.2  \\ \midrule
\multirow{15}{*}{\makecell{(4c) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-8.96} & Bias  & \multicolumn{6}{c}{-0.12} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{3.91} \\
                    &                    &                        & SE    & 4.00  & 4.43  & 4.03  & 4.01  & 4.27  & 4.43  \\
                    &                    &                        & CP    & 95.2  & 97.6  & 95.4  & 94.3  & 96.9  & 97.6  \\
                    &                    &                        & Power & 60.1  & 53.5  & 60.0  & 61.0  & 56.9  & 53.1  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-32.4} & Bias  & \multicolumn{6}{c}{-0.22} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{3.92} \\
                    &                    &                        & SE    & 3.75  & 4.55  & 4.03  & 4.04  & 4.30  & 4.55  \\
                    &                    &                        & CP    & 93.2  & 97.7  & 95.5  & 95.1  & 97.1  & 97.8  \\
                    &                    &                        & Power & 100 & 100 & 100 & 100 & 100 & 100 \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-20.5} & Bias  & \multicolumn{6}{c}{0.05} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{4.03} \\
                    % &                    &                        & SE    & 3.87  & 4.55  & 4.03  & 4.04  & 4.33  & 4.56  \\
                    % &                    &                        & CP    & 93.9  & 97.0  & 95.1  & 94.6  & 96.8  & 97.2  \\
                    % &                    &                        & Power & 99.9  & 99.5  & 99.9  & 99.9  & 99.7  & 99.5  \\ \bottomrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-20.5} & Bias  & \multicolumn{6}{c}{0.05} \\
&                                            &                        & SD    & \multicolumn{6}{c}{4.03} \\
&                                            &                        & SE    & 3.87  & 4.55  & 4.03  & 4.04  & 4.33  & 4.56 \\
&                                            &                        & CP    & 93.9  & 97.0  & 95.1  & 94.6  & 96.8  & 97.2 \\
&                                            &                        & Power & 99.9  & 99.5  & 99.9  & 99.9  & 99.7  & 99.5 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}clllllllll@{}}
\toprule
Effect & Regime & Ave.Truth &       & GR    & Sato  & mGR   & Boot  & Newc  & Klin  \\ \midrule
\multirow{15}{*}{\makecell{(4a) \\ Common}} & \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.13} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{5.28} \\
                    &                    &                        & SE    & 5.25  & 5.29  & 5.31  & 5.30  & 5.61  & 5.29  \\
                    &                    &                        & CP    & 94.6  & 94.8  & 95.2  & 94.6  & 97.1  & 95.4  \\
                    &                    &                        & Power & 45.6  & 45.3  & 45.0  & 44.7  & 41.0  & 44.5  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.27} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{5.89} \\
                    &                    &                        & SE    & 5.40  & 5.79  & 5.81  & 5.84  & 5.83  & 5.79  \\
                    &                    &                        & CP    & 92.4  & 94.4  & 94.3  & 94.8  & 95.3  & 94.8  \\
                    &                    &                        & Power & 46.6  & 41.3  & 41.3  & 40.5  & 40.7  & 40.6  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.17} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{5.81} \\
                    % &                    &                        & SE    & 5.54  & 5.78  & 5.79  & 5.79  & 5.76  & 5.78  \\
                    % &                    &                        & CP    & 93.4  & 94.1  & 94.2  & 94.2  & 94.5  & 94.6  \\
                    % &                    &                        & Power & 44.4  & 40.8  & 40.9  & 40.5  & 40.9  & 40.3  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.22} \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.57} \\
&                                            &                        & SE    & 5.31  & 5.55  & 5.57  & 5.56  & 5.77  & 5.55  \\
&                                            &                        & CP    & 94.5  & 95.2  & 95.3  & 94.9  & 96.6  & 95.9  \\
&                                            &                        & Power & 48.5  & 44.2  & 44.3  & 44.0  & 42.1  & 43.5  \\ \midrule

\multirow{15}{*}{\makecell{(4b) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{10.0} & Bias  & \multicolumn{6}{c}{-0.10} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{3.97} \\
                    &                    &                        & SE    & 3.98  & 4.09  & 4.02  & 4.01  & 5.70  & 4.09  \\
                    &                    &                        & CP    & 95.8  & 96.3  & 96.0  & 95.1  & 99.7  & 96.4  \\
                    &                    &                        & Power & 69.0  & 67.5  & 68.8  & 68.4  & 36.5  & 66.3  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{9.58} & Bias  & \multicolumn{6}{c}{-0.04} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{4.52} \\
                    &                    &                        & SE    & 4.14  & 4.47  & 4.45  & 4.48  & 5.87  & 4.47  \\
                    &                    &                        & CP    & 91.6  & 94.3  & 94.2  & 94.1  & 99.1  & 94.7  \\
                    &                    &                        & Power & 62.0  & 56.4  & 56.6  & 55.6  & 33.3  & 55.7  \\ \cmidrule(l){2-10} 
                   & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{10.2} & Bias  & \multicolumn{6}{c}{0.18} \\
&                                            &                        & SD    & \multicolumn{6}{c}{4.29} \\
&                                            &                        & SE    & 4.08  & 4.32  & 4.28  & 4.28  & 5.80  & 4.32  \\
&                                            &                        & CP    & 93.3  & 95.4  & 95.0  & 94.8  & 99.3  & 95.5  \\
&                                            &                        & Power & 69.7  & 66.0  & 66.5  & 66.6  & 41.8  & 65.2  \\ \midrule

\multirow{15}{*}{\makecell{(4c) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-8.91} & Bias  & \multicolumn{6}{c}{-0.17} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{5.16} \\
                    &                    &                        & SE    & 5.16  & 5.74  & 5.21  & 5.19  & 5.50  & 5.74  \\
                    &                    &                        & CP    & 95.3  & 97.3  & 95.3  & 94.8  & 97.1  & 97.4  \\
                    &                    &                        & Power & 42.6  & 34.4  & 41.2  & 41.9  & 36.9  & 33.6  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-31.7} & Bias  & \multicolumn{6}{c}{0.05} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{5.04} \\
                    &                    &                        & SE    & 4.83  & 5.89  & 5.19  & 5.23  & 5.54  & 5.89  \\
                    &                    &                        & CP    & 93.9  & 97.9  & 95.3  & 95.2  & 97.3  & 98.2  \\
                    &                    &                        & Power & 100 & 100 & 100 & 100 & 100 & 100 \\ \cmidrule(l){2-10} 
    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-21.0} & Bias  & \multicolumn{6}{c}{0.10} \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.39} \\
&                                            &                        & SE    & 4.98  & 5.87  & 5.21  & 5.23  & 5.57  & 5.87  \\
&                                            &                        & CP    & 93.2  & 97.3  & 94.3  & 94.0  & 96.7  & 97.5  \\
&                                            &                        & Power & 96.6  & 93.9  & 96.1  & 96.0  & 94.7  & 93.5  \\ \bottomrule

\end{tabular}
\begin{tabular}{@{}clllllllll@{}}
\toprule
Effect & Regime & Ave.Truth &       & GR    & Sato  & mGR   & Boot  & Newc  & Klin  \\ \midrule
\multirow{15}{*}{\makecell{(4a) \\ Common}} & \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.38} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{6.38} \\
                    &                    &                        & SE    & 6.41  & 6.48  & 6.51  & 6.49  & 6.84  & 6.48  \\
                    &                    &                        & CP    & 95.1  & 95.5  & 95.6  & 95.4  & 96.7  & 96.0  \\
                    &                    &                        & Power & 37.5  & 36.6  & 36.0  & 36.3  & 32.3  & 34.9  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.14} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{6.90} \\
                    &                    &                        & SE    & 6.50  & 7.11  & 7.14  & 7.21  & 7.15  & 7.12  \\
                    &                    &                        & CP    & 93.7  & 95.4  & 95.3  & 95.4  & 96.0  & 95.8  \\
                    &                    &                        & Power & 34.4  & 28.3  & 28.0  & 27.2  & 27.6  & 26.9  \\ \cmidrule(l){2-10} 
                   & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.23} \\
&                                            &                        & SD    & \multicolumn{6}{c}{7.09} \\
&                                            &                        & SE    & 6.28  & 6.90  & 6.85  & 6.99  & 7.15  & 6.90  \\
&                                            &                        & CP    & 91.4  & 94.0  & 93.6  & 93.9  & 95.6  & 94.6  \\
&                                            &                        & Power & 38.1  & 31.6  & 31.6  & 30.8  & 28.7  & 29.6  \\ \midrule

\multirow{15}{*}{\makecell{(4b) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{10.1} & Bias  & \multicolumn{6}{c}{-0.08} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{4.87} \\
                    &                    &                        & SE    & 4.87  & 5.01  & 4.94  & 4.92  & 6.97  & 5.01  \\
                    &                    &                        & CP    & 94.8  & 95.3  & 95.0  & 95.1  & 99.7  & 95.5  \\
                    &                    &                        & Power & 54.1  & 52.1  & 53.0  & 53.6  & 23.2  & 50.7  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{10.2} & Bias  & \multicolumn{6}{c}{-0.10} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{5.56} \\
                    &                    &                        & SE    & 5.05  & 5.56  & 5.54  & 5.60  & 7.19  & 5.56  \\
                    &                    &                        & CP    & 92.8  & 94.9  & 95.0  & 94.9  & 99.0  & 95.4  \\
                    &                    &                        & Power & 51.7  & 43.9  & 44.3  & 43.9  & 24.8  & 42.4  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{8.77} & Bias  & \multicolumn{6}{c}{0.02} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{5.31} \\
                    % &                    &                        & SE    & 4.96  & 5.30  & 5.26  & 5.26  & 7.12  & 5.30  \\
                    % &                    &                        & CP    & 93.8  & 94.9  & 94.7  & 94.5  & 98.8  & 95.1  \\
                    % &                    &                        & Power & 42.9  & 38.1  & 38.1  & 39.0  & 17.6  & 36.4  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{9.92} & Bias  & \multicolumn{6}{c}{-0.07} \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.12} \\
&                                            &                        & SE    & 4.75  & 5.28  & 5.17  & 5.27  & 7.18  & 5.28  \\
&                                            &                        & CP    & 92.5  & 94.8  & 94.5  & 95.3  & 99.4  & 95.3  \\
&                                            &                        & Power & 53.7  & 46.2  & 47.5  & 46.1  & 21.3  & 44.7  \\ \midrule

\multirow{15}{*}{\makecell{(4c) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-8.81} & Bias  & \multicolumn{6}{c}{0.23} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{6.41} \\
                    &                    &                        & SE    & 6.30  & 7.03  & 6.40  & 6.37  & 6.72  & 7.03  \\
                    &                    &                        & CP    & 93.7  & 95.9  & 94.2  & 94.0  & 95.4  & 96.2  \\
                    &                    &                        & Power & 28.1  & 21.1  & 27.0  & 27.4  & 23.7  & 20.0  \\ \cmidrule(l){2-10} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-32.5} & Bias  & \multicolumn{6}{c}{-0.37} \\
                    &                    &                        & SD    & \multicolumn{6}{c}{6.31} \\
                    &                    &                        & SE    & 5.82  & 7.18  & 6.39  & 6.45  & 6.76  & 7.19  \\
                    &                    &                        & CP    & 92.6  & 96.9  & 94.3  & 94.1  & 96.5  & 97.4  \\
                    &                    &                        & Power & 100 & 99.8  & 99.9  & 100 & 99.9  & 99.7  \\ \cmidrule(l){2-10} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-21.5} & Bias  & \multicolumn{6}{c}{-0.18} \\
                    % &                    &                        & SD    & \multicolumn{6}{c}{6.34} \\
                    % &                    &                        & SE    & 6.04  & 7.23  & 6.39  & 6.42  & 6.81  & 7.24  \\
                    % &                    &                        & CP    & 94.4  & 97.6  & 95.8  & 95.8  & 97.5  & 97.8  \\
                    % &                    &                        & Power & 91.9  & 85.1  & 89.5  & 89.0  & 87.6  & 84.3  \\ \bottomrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-19.2} & Bias  & \multicolumn{6}{c}{-0.31} \\
&                                            &                        & SD    & \multicolumn{6}{c}{6.17} \\
&                                            &                        & SE    & 5.94  & 7.35  & 6.44  & 6.60  & 6.93  & 7.35  \\
&                                            &                        & CP    & 92.9  & 97.7  & 94.9  & 95.1  & 97.5  & 98.1  \\
&                                            &                        & Power & 87.4  & 75.9  & 83.5  & 82.2  & 80.3  & 74.6  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllll@{}}
\toprule
Effect & Regime & Truth &       & GR    & Sato  & mGR   & Boot  & Newc  & Klin  & Gcomp & Unadj & PS   \\ \midrule
\multirow{15}{*}{\makecell{(4a) \\ Common}} & \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.04} & -0.04 & -0.07 & -0.04 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{5.66} & 5.69 & 6.01 & 5.69 \\
                    &                    &                          & SE    & 5.59  & 5.64  & 5.65  & 5.66  & 5.96  & 5.64  & 5.62  & 6.04    & 5.67  \\
                    &                    &                          & CP    & 94.4  & 94.6  & 94.7  & 94.7  & 95.9  & 94.8  & 94.4  & 94.7    & 94.6  \\
                    &                    &                          & Power & 43.1  & 42.8  & 42.8  & 43.2  & 38.7  & 42.4  & 42.6  & 38.8    & 42.2  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.05} & 0.01 & 0.07 & 0.06 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{5.82} & 5.95 & 5.69 & 5.92 \\
                    &                    &                          & SE    & 5.63  & 6.14  & 6.15  & 6.18  & 6.16  & 6.14  & 5.76  & 6.09    & 6.16  \\
                    &                    &                          & CP    & 93.2  & 95.6  & 95.9  & 96.0  & 96.1  & 96.3  & 93.7  & 96.4    & 95.5  \\
                    &                    &                          & Power & 43.1  & 36.6  & 36.1  & 36.4  & 36.7  & 35.2  & 41.9  & 36.9    & 36.9  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.10} & 0.08 & 0.09 & 0.10 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{5.93} & 6.03 & 5.85 & 6.01 \\
                    % &                    &                          & SE    & 5.80  & 6.11  & 6.12  & 6.17  & 6.08  & 6.11  & 5.87  & 6.08    & 6.14  \\
                    % &                    &                          & CP    & 94.4  & 96.0  & 96.0  & 95.6  & 96.5  & 96.4  & 95.1  & 95.3    & 95.7  \\
                    % &                    &                          & Power & 41.2  & 37.4  & 37.1  & 37.1  & 37.7  & 36.0  & 40.9  & 37.7    & 38.1  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.27} & 0.24 & 0.32 & 0.26 \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.75} & 5.87 & 5.94 & 5.85 \\
&                                            &                        & SE    & 5.58  & 5.90  & 5.91  & 5.93  & 6.11  & 5.90  & 5.67  & 6.10  & 5.94 \\
&                                            &                        & CP    & 93.4  & 94.6  & 94.7  & 94.6  & 95.9  & 95.0  & 93.8  & 94.6  & 94.8 \\
&                                            &                        & Power & 41.8  & 37.1  & 36.9  & 37.2  & 34.7  & 35.7  & 41.3  & 35.6  & 37.5 \\ \midrule

\multirow{15}{*}{\makecell{(4b) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{10.0}   & Bias  & \multicolumn{6}{c}{0.00} & -0.03 & -0.06 & -0.03 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{4.43} & 4.39 & 5.93 & 4.39 \\
                    &                    &                          & SE    & 4.39  & 4.31  & 4.49  & 4.50  & 6.01  & 4.31  & 4.44  & 6.05    & 4.47  \\
                    &                    &                          & CP    & 94.6  & 94.3  & 95.1  & 94.6  & 99.3  & 94.5  & 95.0  & 96.0    & 95.1  \\
                    &                    &                          & Power & 61.1  & 62.2  & 59.1  & 58.4  & 33.8  & 60.9  & 59.6  & 38.1    & 58.5  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{9.57}    & Bias  & \multicolumn{6}{c}{0.19} & 0.18 & 0.25 & 0.17 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{4.88} & 4.98 & 6.38 & 4.97 \\
                    &                    &                          & SE    & 4.37  & 4.73  & 4.80  & 4.83  & 6.20  & 4.73  & 4.49  & 6.10    & 4.81  \\
                    &                    &                          & CP    & 92.1  & 95.0  & 95.3  & 94.9  & 99.0  & 95.5  & 92.6  & 92.9    & 94.4  \\
                    &                    &                          & Power & 59.5  & 52.7  & 51.5  & 51.6  & 30.7  & 51.4  & 57.9  & 36.1    & 51.8  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{8.68}    & Bias  & \multicolumn{6}{c}{0.13} & 0.04 & 0.09 & 0.04 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{4.80} & 4.91 & 5.99 & 4.91 \\
                    % &                    &                          & SE    & 4.44  & 4.64  & 4.74  & 4.75  & 6.13  & 4.64  & 4.55  & 6.10    & 4.75  \\
                    % &                    &                          & CP    & 92.1  & 92.9  & 93.5  & 94.2  & 98.8  & 93.4  & 91.5  & 95.3    & 93.1  \\
                    % &                    &                          & Power & 50.4  & 47.6  & 45.9  & 45.4  & 24.2  & 46.5  & 48.8  & 28.9    & 45.6  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{10.2} & Bias  & \multicolumn{6}{c}{0.12} & 0.05 & 0.09 & 0.05 \\
&                                            &                        & SD    & \multicolumn{6}{c}{4.77} & 4.86 & 5.98 & 4.86 \\
&                                            &                        & SE    & 4.40  & 4.57  & 4.69  & 4.69  & 6.12  & 4.57  & 4.50  & 6.09  & 4.70 \\
&                                            &                        & CP    & 92.5  & 93.2  & 93.9  & 94.2  & 99.0  & 93.7  & 92.3  & 95.5  & 93.7 \\
&                                            &                        & Power & 64.1  & 60.3  & 58.7  & 59.2  & 36.5  & 59.3  & 60.9  & 39.1  & 58.5 \\ \midrule

\multirow{15}{*}{\makecell{(4c) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-9.00}   & Bias  & \multicolumn{6}{c}{-0.04} & -0.16 & -0.13 & -0.16 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{5.82} & 5.74 & 5.77 & 5.74 \\
                    &                    &                          & SE    & 5.39  & 6.03  & 5.84  & 5.86  & 5.78  & 6.03  & 5.67  & 5.83    & 5.71  \\
                    &                    &                          & CP    & 92.6  & 95.4  & 95.2  & 94.5  & 94.9  & 95.8  & 94.1  & 95.3    & 94.5  \\
                    &                    &                          & Power & 38.1  & 30.8  & 32.8  & 32.8  & 33.2  & 29.4  & 35.5  & 33.8    & 35.3  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-31.6}   & Bias  & \multicolumn{6}{c}{-0.14} & -0.33 & -0.18 & -0.09 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{6.19} & 6.05 & 5.88 & 5.99 \\
                    &                    &                          & SE    & 4.94  & 6.15  & 5.94  & 6.06  & 5.78  & 6.15  & 5.38  & 5.66    & 5.69  \\
                    &                    &                          & CP    & 87.4  & 94.8  & 94.0  & 93.6  & 93.5  & 95.2  & 91.5  & 93.8    & 93.6  \\
                    &                    &                          & Power & 99.9  & 99.8  & 99.8  & 99.8  & 99.9  & 99.8  & 100 & 99.9    & 100 \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-21.3}   & Bias  & \multicolumn{6}{c}{0.11} & -0.26 & -0.23 & -0.17 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{5.94} & 5.91 & 5.72 & 5.91 \\
                    % &                    &                          & SE    & 5.15  & 6.13  & 5.93  & 6.01  & 5.81  & 6.13  & 5.53  & 5.75    & 5.72  \\
                    % &                    &                          & CP    & 90.3  & 95.6  & 94.6  & 94.9  & 94.5  & 96.1  & 93.0  & 95.1    & 94.6  \\
                    % &                    &                          & Power & 96.1  & 92.2  & 93.3  & 92.6  & 93.7  & 91.7  & 95.3  & 95.1    & 94.4  \\ \bottomrul
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-21.3} & Bias  & \multicolumn{6}{c}{0.11} & -0.26 & -0.23 & -0.17 \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.94} & 5.91 & 5.72 & 5.91 \\
&                                            &                        & SE    & 5.15  & 6.13  & 5.93  & 6.01  & 5.81  & 6.13  & 5.53  & 5.75  & 5.72 \\
&                                            &                        & CP    & 90.3  & 95.6  & 94.6  & 94.9  & 94.5  & 96.1  & 93.0  & 95.1  & 94.6 \\
&                                            &                        & Power & 96.1  & 92.2  & 93.3  & 92.6  & 93.7  & 91.7  & 95.3  & 95.1  & 94.4 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllll@{}}
\toprule
Effect & Regime & Truth &       & GR    & Sato  & mGR   & Boot  & Newc  & Klin  & Gcomp & Unadj & PS   \\ \midrule
\multirow{15}{*}{\makecell{(4a) \\ Common}} & \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.16} & -0.12 & -0.28 & -0.12 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{7.14} & 7.17 & 7.56 & 7.17 \\
                    &                    &                          & SE    & 6.81  & 6.91  & 6.92  & 6.93  & 7.26  & 6.91  & 6.86  & 7.40    & 6.95  \\
                    &                    &                          & CP    & 94.5  & 94.6  & 94.7  & 94.5  & 96.4  & 94.9  & 94.3  & 94.3    & 94.4  \\
                    &                    &                          & Power & 33.7  & 32.7  & 32.7  & 33.4  & 29.4  & 32.1  & 33.9  & 29.7    & 32.8  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-10.0}   & Bias  & \multicolumn{6}{c}{0.09} & 0.08 & -0.03 & 0.19 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{7.46} & 7.66 & 7.20 & 7.59 \\
                    &                    &                          & SE    & 6.73  & 7.52  & 7.54  & 7.63  & 7.53  & 7.52  & 6.97  & 7.45    & 7.43  \\
                    &                    &                          & CP    & 92.3  & 94.8  & 94.7  & 94.8  & 95.7  & 95.8  & 92.2  & 95.1    & 94.0  \\
                    &                    &                          & Power & 34.3  & 27.4  & 26.5  & 26.3  & 26.5  & 25.3  & 32.4  & 26.9    & 27.7  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0}  & Bias  & \multicolumn{6}{c}{-0.39} & -0.41 & -0.22 & -0.37 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{7.49} & 7.61 & 7.42 & 7.57 \\
                    % &                    &                          & SE    & 7.04  & 7.53  & 7.55  & 7.59  & 7.43  & 7.53  & 7.18  & 7.46    & 7.56  \\
                    % &                    &                          & CP    & 92.6  & 94.3  & 94.5  & 94.4  & 95.1  & 95.1  & 93.3  & 95.0    & 94.5  \\
                    % &                    &                          & Power & 32.9  & 29.2  & 29.3  & 28.4  & 30.0  & 27.9  & 33.0  & 29.5    & 29.8  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.13} & 0.10 & 0.19 & 0.36 \\
&                                            &                        & SD    & \multicolumn{6}{c}{7.06} & 7.33 & 7.22 & 7.14 \\
&                                            &                        & SE    & 5.56  & 7.32  & 7.30  & 7.43  & 7.55  & 7.32  & 6.79  & 7.49  & 7.00 \\
&                                            &                        & CP    & 92.6  & 95.8  & 96.1  & 95.9  & 97.2  & 96.7  & 93.1  & 95.9  & 94.7 \\
&                                            &                        & Power & 33.2  & 26.3  & 26.6  & 25.3  & 24.5  & 25.2  & 32.7  & 25.1  & 28.7 \\ \midrule

\multirow{15}{*}{\makecell{(4b) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{10.0}   & Bias  & \multicolumn{6}{c}{0.08} & 0.01 & -0.31 & 0.01 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{5.76} & 5.69 & 7.27 & 5.69 \\
                    &                    &                          & SE    & 5.32  & 5.24  & 5.47  & 5.47  & 7.33  & 5.25  & 5.41  & 7.42    & 5.45  \\
                    &                    &                          & CP    & 92.6  & 92.2  & 93.7  & 93.0  & 98.4  & 93.1  & 93.8  & 95.1    & 93.8  \\
                    &                    &                          & Power & 46.8  & 47.7  & 45.6  & 44.5  & 22.2  & 46.3  & 44.8  & 25.3    & 44.4  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{10.1}    & Bias  & \multicolumn{6}{c}{0.03} & 0.01 & -0.07 & -0.06 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{6.07} & 6.41 & 7.64 & 6.31 \\
                    &                    &                          & SE    & 5.25  & 5.86  & 5.94  & 6.00  & 7.59  & 5.87  & 5.49  & 7.48    & 5.83  \\
                    &                    &                          & CP    & 89.2  & 94.0  & 93.6  & 93.9  & 98.5  & 94.4  & 89.9  & 94.4    & 92.9  \\
                    &                    &                          & Power & 48.6  & 41.8  & 41.0  & 39.9  & 21.8  & 39.8  & 47.6  & 28.0    & 42.6  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{8.67}    & Bias  & \multicolumn{6}{c}{-0.05} & -0.20 & -0.27 & -0.19 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{5.81} & 5.95 & 7.43 & 5.94 \\
                    % &                    &                          & SE    & 5.31  & 5.60  & 5.74  & 5.76  & 7.50  & 5.60  & 5.46  & 7.49    & 5.73  \\
                    % &                    &                          & CP    & 92.1  & 93.6  & 93.8  & 94.6  & 99.1  & 94.0  & 92.6  & 94.7    & 93.6  \\
                    % &                    &                          & Power & 38.1  & 33.8  & 32.4  & 32.8  & 15.4  & 32.0  & 35.0  & 20.1    & 32.4  \\ \midrule
               & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{9.87} & Bias  & \multicolumn{6}{c}{-0.13} & -0.42 & -0.23 & -0.43 \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.72}  & 5.82  & 7.30  & 5.73 \\
&                                            &                        & SE    & 5.08  & 5.56  & 5.70  & 5.79  & 7.55  & 5.57  & 5.31  & 7.47  & 5.45 \\
&                                            &                        & CP    & 91.1  & 93.4  & 94.6  & 94.4  & 99.5  & 94.7  & 92.2  & 94.9  & 93.3 \\
&                                            &                        & Power & 47.1  & 42.0  & 39.7  & 38.0  & 20.0  & 39.9  & 41.6  & 24.8  & 39.2 \\ \midrule

\multirow{15}{*}{\makecell{(4c) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-9.00}   & Bias  & \multicolumn{6}{c}{0.42} & 0.15 & 0.23 & 0.15 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{7.60} & 7.43 & 7.61 & 7.43 \\
                    &                    &                          & SE    & 6.55  & 7.37  & 7.15  & 7.18  & 7.04  & 7.38  & 6.92  & 7.13    & 6.98  \\
                    &                    &                          & CP    & 90.8  & 94.1  & 93.3  & 93.1  & 93.1  & 94.4  & 93.3  & 93.8    & 93.4  \\
                    &                    &                          & Power & 30.1  & 23.1  & 25.6  & 25.1  & 25.9  & 21.2  & 27.4  & 25.5    & 27.2  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-32.5}   & Bias  & \multicolumn{6}{c}{-0.36} & -0.47 & -0.23 & -0.06 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{7.37} & 7.27 & 6.87 & 7.20 \\
                    &                    &                          & SE    & 5.90  & 7.50  & 7.27  & 7.48  & 7.07  & 7.52  & 6.50  & 6.89    & 6.84  \\
                    &                    &                          & CP    & 88.3  & 95.1  & 94.7  & 94.8  & 95.1  & 95.8  & 91.8  & 95.1    & 93.3  \\
                    &                    &                          & Power & 99.6  & 99.1  & 99.3  & 99.1  & 99.4  & 98.9  & 99.6  & 99.4    & 99.2  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-21.9}   & Bias  & \multicolumn{6}{c}{0.32} & -0.08 & -0.06 & 0.06 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{7.33} & 7.20 & 7.07 & 7.22 \\
                    % &                    &                          & SE    & 6.23  & 7.56  & 7.34  & 7.47  & 7.13  & 7.57  & 6.76  & 7.06    & 7.02  \\
                    % &                    &                          & CP    & 90.7  & 96.1  & 95.5  & 94.4  & 94.9  & 96.3  & 93.8  & 95.0    & 94.4  \\
                    % &                    &                          & Power & 88.6  & 81.3  & 82.9  & 81.9  & 84.3  & 79.4  & 88.8  & 86.0    & 86.4  \\ \bottomrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-20.0} & Bias  & \multicolumn{6}{c}{0.85} & -0.34 & 0.01 & 0.75 \\
&                                            &                        & SD    & \multicolumn{6}{c}{7.36} & 7.40 & 6.83 & 7.28 \\
&                                            &                        & SE    & 6.15  & 7.69  & 7.45  & 7.69  & 7.25  & 7.69  & 6.71  & 7.09  & 6.87 \\
&                                            &                        & CP    & 89.1  & 95.5  & 94.7  & 94.6  & 94.8  & 95.7  & 91.0  & 95.5  & 92.6 \\
&                                            &                        & Power & 82.4  & 69.3  & 71.6  & 70.1  & 74.3  & 67.6  & 83.2  & 79.7  & 77.8 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllll@{}}
\toprule
Effect & Regime & Truth &       & GR    & Sato  & mGR   & Boot  & Newc  & Klin  & Gcomp & Unadj & PS   \\ \midrule
\multirow{15}{*}{\makecell{(4a) \\ Common}} & \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.15} & 0.15 & 0.03 & 0.15 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{4.04} & 4.04 & 4.26 & 4.04 \\
                    &                    &                          & SE    & 4.07  & 4.09  & 4.09  & 4.09  & 4.36  & 4.09  & 4.08  & 4.38    & 4.09  \\
                    &                    &                          & CP    & 94.7  & 94.8  & 94.8  & 94.6  & 96.5  & 94.7  & 94.8  & 95.9    & 94.8  \\
                    &                    &                          & Power & 68.2  & 68.1  & 68.1  & 69.1  & 63.1  & 67.7  & 68.3  & 63.7    & 68.1  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-10.0}   & Bias  & \multicolumn{6}{c}{-0.02} & -0.03 & -0.03 & -0.02 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{4.58} & 4.59 & 4.54 & 4.58 \\
                    &                    &                          & SE    & 4.20  & 4.50  & 4.51  & 4.54  & 4.55  & 4.50  & 4.26  & 4.45    & 4.52  \\
                    &                    &                          & CP    & 92.4  & 94.5  & 94.5  & 94.1  & 94.8  & 94.6  & 92.8  & 94.3    & 94.6  \\
                    &                    &                          & Power & 64.8  & 58.5  & 58.3  & 58.7  & 57.9  & 58.0  & 63.1  & 60.2    & 58.7  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0}  & Bias  & \multicolumn{6}{c}{0.23} & 0.21 & 0.25 & 0.21 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{4.49} & 4.51 & 4.46 & 4.50 \\
                    % &                    &                          & SE    & 4.29  & 4.46  & 4.47  & 4.47  & 4.48  & 4.46  & 4.32  & 4.44    & 4.47  \\
                    % &                    &                          & CP    & 93.6  & 95.0  & 95.1  & 93.9  & 95.4  & 95.1  & 94.5  & 94.2    & 95.2  \\
                    % &                    &                          & Power & 61.0  & 58.9  & 58.7  & 58.5  & 58.7  & 58.0  & 60.8  & 60.3    & 58.7  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.20} & 0.19 & 0.21 & 0.19 \\
&                                            &                        & SD    & \multicolumn{6}{c}{4.34} & 4.37 & 4.44 & 4.37 \\
&                                            &                        & SE    & 4.12  & 4.29  & 4.29  & 4.28  & 4.49  & 4.29  & 4.15  & 4.45  & 4.30 \\
&                                            &                        & CP    & 93.0  & 94.1  & 94.1  & 94.1  & 95.8  & 94.5  & 92.9  & 94.5  & 93.8 \\
&                                            &                        & Power & 66.8  & 63.2  & 63.1  & 64.2  & 59.8  & 62.5  & 66.2  & 59.9  & 63.8 \\ \midrule

\multirow{15}{*}{\makecell{(4b) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{10.0}   & Bias  & \multicolumn{6}{c}{0.01} & -0.01 & -0.16 & -0.01 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{3.15} & 3.14 & 4.44 & 3.14 \\
                    &                    &                          & SE    & 3.09  & 3.16  & 3.13  & 3.13  & 4.42  & 3.16  & 3.13  & 4.43    & 3.13  \\
                    &                    &                          & CP    & 95.7  & 96.3  & 96.3  & 95.9  & 99.6  & 96.6  & 96.1  & 94.7    & 96.2  \\
                    &                    &                          & Power & 90.2  & 89.5  & 89.7  & 89.3  & 64.8  & 89.3  & 89.8  & 60.6    & 89.8  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{9.85}    & Bias  & \multicolumn{6}{c}{0.09} & 0.07 & -0.08 & 0.06 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{3.40} & 3.42 & 4.31 & 3.42 \\
                    &                    &                          & SE    & 3.16  & 3.42  & 3.41  & 3.43  & 4.56  & 3.42  & 3.23  & 4.46    & 3.41  \\
                    &                    &                          & CP    & 92.1  & 94.6  & 94.9  & 94.9  & 99.1  & 94.9  & 92.8  & 95.7    & 94.3  \\
                    &                    &                          & Power & 86.4  & 83.4  & 83.5  & 82.5  & 60.8  & 82.9  & 85.7  & 60.3    & 83.1  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{8.12}    & Bias  & \multicolumn{6}{c}{0.11} & 0.05 & 0.15 & 0.05 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{3.33} & 3.34 & 4.33 & 3.34 \\
                    % &                    &                          & SE    & 3.17  & 3.35  & 3.33  & 3.34  & 4.51  & 3.35  & 3.22  & 4.45    & 3.34  \\
                    % &                    &                          & CP    & 94.3  & 95.2  & 95.3  & 95.1  & 99.4  & 95.2  & 94.5  & 95.6    & 95.0  \\
                    % &                    &                          & Power & 72.0  & 68.8  & 69.3  & 69.2  & 42.5  & 68.2  & 70.7  & 47.5    & 68.1  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{10.1} & Bias  & \multicolumn{6}{c}{-0.03} & -0.05 & 0.04  & -0.05 \\
&                                            &                        & SD    & \multicolumn{6}{c}{3.29} & 3.29  & 4.33  & 3.29  \\
&                                            &                        & SE    & 3.17  & 3.34  & 3.32  & 3.33  & 4.50  & 3.34  & 3.22  & 4.45  & 3.33  \\
&                                            &                        & CP    & 94.3  & 94.9  & 94.9  & 94.9  & 99.0  & 95.0  & 94.4  & 95.5  & 94.5  \\
&                                            &                        & Power & 88.0  & 85.9  & 86.2  & 86.1  & 64.1  & 85.2  & 87.1  & 62.8  & 85.5  \\ \midrule

\multirow{15}{*}{\makecell{(4c) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-9.00}   & Bias  & \multicolumn{6}{c}{-0.09} & -0.15 & -0.11 & -0.15 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{4.08} & 4.08 & 4.09 & 4.08 \\
                    &                    &                          & SE    & 4.00  & 4.43  & 4.24  & 4.23  & 4.27  & 4.43  & 4.23  & 4.29    & 4.23  \\
                    &                    &                          & CP    & 94.4  & 96.6  & 95.3  & 95.7  & 96.2  & 96.8  & 95.4  & 95.8    & 95.4  \\
                    &                    &                          & Power & 60.1  & 53.5  & 57.4  & 57.4  & 56.9  & 53.1  & 57.9  & 56.4    & 57.9  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-32.5}   & Bias  & \multicolumn{6}{c}{-0.18} & -0.19 & -0.20 & -0.15 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{4.20} & 4.15 & 4.04 & 4.16 \\
                    &                    &                          & SE    & 3.75  & 4.55  & 4.35  & 4.42  & 4.30  & 4.55  & 4.08  & 4.20    & 4.29  \\
                    &                    &                          & CP    & 92.6  & 96.2  & 95.5  & 95.3  & 95.5  & 96.3  & 94.6  & 95.8    & 95.4  \\
                    &                    &                          & Power & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100   & 100 \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-20.8}   & Bias  & \multicolumn{6}{c}{0.36} & 0.06 & 0.07 & 0.08 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{4.32} & 4.30 & 4.29 & 4.30 \\
                    % &                    &                          & SE    & 3.87  & 4.55  & 4.33  & 4.37  & 4.33  & 4.56  & 4.17  & 4.28    & 4.29  \\
                    % &                    &                          & CP    & 91.9  & 95.5  & 94.3  & 94.6  & 94.7  & 95.6  & 93.4  & 94.5    & 93.9  \\
                    % &                    &                          & Power & 99.9  & 99.5  & 99.7  & 99.7  & 99.7  & 99.5  & 99.9  & 99.8    & 99.7  \\ \bottomrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-20.8} & Bias  & \multicolumn{6}{c}{0.36} & 0.06 & 0.07 & 0.08 \\
&                                            &                        & SD    & \multicolumn{6}{c}{4.32} & 4.30 & 4.29 & 4.30 \\
&                                            &                        & SE    & 3.87  & 4.55  & 4.33  & 4.37  & 4.33  & 4.56  & 4.17  & 4.28  & 4.29 \\
&                                            &                        & CP    & 91.9  & 95.5  & 94.3  & 94.6  & 94.7  & 95.6  & 93.4  & 94.5  & 93.9 \\
&                                            &                        & Power & 99.9  & 99.5  & 99.7  & 99.7  & 99.7  & 99.5  & 99.9  & 99.8  & 99.7 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllll@{}}
\toprule
Effect & Regime & Truth &       & GR    & Sato  & mGR   & Boot  & Newc  & Klin  & Gcomp & Unadj & PS   \\ \midrule
\multirow{15}{*}{\makecell{(4a) \\ Common}} & \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{0.13} & 0.13 & 0.15 & 0.13 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{5.28} & 5.28 & 5.73 & 5.28 \\
                    &                    &                          & SE    & 5.25  & 5.29  & 5.30  & 5.30  & 5.61  & 5.29  & 5.27  & 5.66    & 5.30  \\
                    &                    &                          & CP    & 94.6  & 94.8  & 95.1  & 94.6  & 97.1  & 95.4  & 95.0  & 94.6    & 95.2  \\
                    &                    &                          & Power & 45.6  & 45.3  & 45.1  & 44.7  & 41.0  & 44.5  & 45.4  & 41.3    & 45.1  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.27} & -0.30 & -0.24 & -0.29 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{5.89} & 5.92 & 5.83 & 5.92 \\
                    &                    &                          & SE    & 5.40  & 5.79  & 5.80  & 5.84  & 5.83  & 5.79  & 5.50  & 5.75    & 5.81  \\
                    &                    &                          & CP    & 92.4  & 94.4  & 94.1  & 94.8  & 95.3  & 94.8  & 92.7  & 94.7    & 93.8  \\
                    &                    &                          & Power & 46.6  & 41.3  & 41.3  & 40.5  & 40.7  & 40.6  & 45.9  & 43.4    & 41.2  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.17} & -0.17 & -0.17 & -0.17 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{5.81} & 5.81 & 5.77 & 5.81 \\
                    % &                    &                          & SE    & 5.54  & 5.78  & 5.79  & 5.79  & 5.76  & 5.78  & 5.59  & 5.74    & 5.79  \\
                    % &                    &                          & CP    & 93.4  & 94.1  & 94.3  & 94.2  & 94.5  & 94.6  & 93.4  & 94.0    & 93.9  \\
                    % &                    &                          & Power & 44.4  & 40.8  & 41.1  & 40.5  & 40.9  & 40.3  & 43.8  & 41.3    & 41.0  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.22} & -0.21 & -0.24 & -0.21 \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.57}  & 5.58  & 5.73  & 5.58  \\
&                                            &                        & SE    & 5.31  & 5.55  & 5.56  & 5.56  & 5.77  & 5.55  & 5.37  & 5.74  & 5.58  \\
&                                            &                        & CP    & 94.5  & 95.2  & 95.2  & 94.9  & 96.6  & 95.9  & 94.6  & 95.3  & 95.1  \\
&                                            &                        & Power & 48.5  & 44.2  & 44.3  & 44.0  & 42.1  & 43.5  & 47.2  & 43.0  & 44.3  \\ \midrule

\multirow{15}{*}{\makecell{(4b) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{10.0}   & Bias  & \multicolumn{6}{c}{-0.07} & -0.11 & -0.10 & -0.11 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{3.98} & 3.98 & 5.92 & 3.98 \\
                    &                    &                          & SE    & 3.98  & 4.09  & 4.05  & 4.06  & 5.70  & 4.09  & 4.03  & 5.72    & 4.05  \\
                    &                    &                          & CP    & 96.1  & 96.2  & 96.1  & 96.0  & 99.7  & 96.4  & 96.1  & 93.4    & 96.1  \\
                    &                    &                          & Power & 69.0  & 67.5  & 67.9  & 68.1  & 36.5  & 66.3  & 67.9  & 40.6    & 67.8  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{9.57}    & Bias  & \multicolumn{6}{c}{-0.03} & -0.04 & 0.14 & -0.04 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{4.54} & 4.57 & 5.78 & 4.57 \\
                    &                    &                          & SE    & 4.14  & 4.47  & 4.46  & 4.49  & 5.87  & 4.47  & 4.23  & 5.76    & 4.47  \\
                    &                    &                          & CP    & 91.8  & 94.3  & 94.2  & 93.5  & 99.0  & 94.7  & 92.5  & 94.7    & 93.7  \\
                    &                    &                          & Power & 62.0  & 56.4  & 56.5  & 55.7  & 33.3  & 55.7  & 60.9  & 39.2    & 57.4  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{8.68}    & Bias  & \multicolumn{6}{c}{0.24} & 0.17 & 0.28 & 0.17 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{4.38} & 4.40 & 5.62 & 4.40 \\
                    % &                    &                          & SE    & 4.14  & 4.38  & 4.37  & 4.37  & 5.81  & 4.38  & 4.21  & 5.75    & 4.38  \\
                    % &                    &                          & CP    & 93.5  & 95.0  & 95.0  & 94.8  & 98.9  & 95.7  & 94.0  & 95.7    & 95.2  \\
                    % &                    &                          & Power & 56.6  & 52.6  & 53.1  & 51.8  & 28.6  & 51.4  & 55.0  & 34.5    & 52.4  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{10.2} & Bias  & \multicolumn{6}{c}{0.20} & 0.16 & 0.26 & 0.16 \\
&                                            &                        & SD    & \multicolumn{6}{c}{4.32} & 4.33 & 5.64 & 4.33 \\
&                                            &                        & SE    & 4.08 & 4.32 & 4.30 & 4.31 & 5.80 & 4.32 & 4.15 & 5.75 & 4.31 \\
&                                            &                        & CP    & 92.8 & 94.4 & 94.5 & 94.8 & 99.1 & 95.0 & 93.5 & 96.0 & 94.4 \\
&                                            &                        & Power & 69.7 & 66.0 & 66.3 & 66.3 & 41.8 & 65.2 & 67.7 & 46.5 & 65.4 \\ \midrule

\multirow{15}{*}{\makecell{(4c) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-9.00}   & Bias  & \multicolumn{6}{c}{-0.08} & -0.20 & -0.18 & -0.20 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{5.47} & 5.45 & 5.55 & 5.45 \\
                    &                    &                          & SE    & 5.16  & 5.74  & 5.49  & 5.50  & 5.50  & 5.74  & 5.46  & 5.54    & 5.48  \\
                    &                    &                          & CP    & 94.1  & 96.7  & 95.4  & 95.2  & 96.5  & 96.9  & 95.8  & 95.2    & 95.6  \\
                    &                    &                          & Power & 42.6  & 34.4  & 36.8  & 37.4  & 36.9  & 33.6  & 38.6  & 38.1    & 38.4  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-31.6}   & Bias  & \multicolumn{6}{c}{0.02} & 0.02 & 0.10 & 0.06 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{5.46} & 5.39 & 5.27 & 5.38 \\
                    &                    &                          & SE    & 4.83  & 5.89  & 5.62  & 5.72  & 5.54  & 5.89  & 5.28  & 5.43    & 5.54  \\
                    &                    &                          & CP    & 91.4  & 96.1  & 94.9  & 95.5  & 96.2  & 97.0  & 94.1  & 96.1    & 95.0  \\
                    &                    &                          & Power & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100   & 100 \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-21.3}   & Bias  & \multicolumn{6}{c}{0.37} & 0.09 & 0.16 & 0.10 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{5.79} & 5.77 & 5.73 & 5.76 \\
                    % &                    &                          & SE    & 4.98  & 5.87  & 5.60  & 5.66  & 5.57  & 5.87  & 5.37  & 5.52    & 5.55  \\
                    % &                    &                          & CP    & 90.4  & 95.5  & 93.9  & 93.8  & 94.2  & 95.3  & 93.1  & 93.9    & 94.3  \\
                    % &                    &                          & Power & 96.6  & 93.9  & 94.7  & 94.5  & 94.7  & 93.5  & 95.9  & 95.5    & 95.7  \\ \bottomrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-21.3} & Bias  & \multicolumn{6}{c}{0.37} & 0.09 & 0.16 & 0.10 \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.79} & 5.77 & 5.73 & 5.76 \\
&                                            &                        & SE    & 4.98  & 5.87  & 5.60  & 5.66  & 5.57  & 5.87  & 5.37  & 5.52  & 5.55 \\
&                                            &                        & CP    & 90.4  & 95.5  & 93.9  & 93.8  & 94.2  & 95.3  & 93.1  & 93.9  & 94.3 \\
&                                            &                        & Power & 96.6  & 93.9  & 94.7  & 94.5  & 94.7  & 93.5  & 95.9  & 95.5  & 95.7 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cllllllllllll@{}}
\toprule
Effect & Regime & Truth &       & GR    & Sato  & mGR   & Boot  & Newc  & Klin  & Gcomp & Unadj & PS   \\ \midrule
\multirow{15}{*}{\makecell{(4a) \\ Common}} & \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.38} & -0.38 & -0.13 & -0.38 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{6.38} & 6.38 & 6.93 & 6.38 \\
                    &                    &                          & SE    & 6.41  & 6.48  & 6.49  & 6.49  & 6.84  & 6.48  & 6.45  & 6.93    & 6.50  \\
                    &                    &                          & CP    & 95.1  & 95.5  & 95.6  & 95.4  & 96.7  & 96.0  & 95.1  & 95.7    & 95.5  \\
                    &                    &                          & Power & 37.5  & 36.6  & 36.4  & 36.3  & 32.3  & 34.9  & 36.6  & 32.3    & 36.2  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-10.0}   & Bias  & \multicolumn{6}{c}{0.14} & 0.11 & 0.10 & 0.15 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{6.90} & 7.02 & 6.72 & 6.98 \\
                    &                    &                          & SE    & 6.50  & 7.11  & 7.13  & 7.21  & 7.15  & 7.12  & 6.67  & 7.04    & 7.11  \\
                    &                    &                          & CP    & 93.7  & 95.4  & 95.3  & 95.4  & 96.0  & 95.8  & 93.6  & 95.5    & 95.0  \\
                    &                    &                          & Power & 34.4  & 28.3  & 28.0  & 27.2  & 27.6  & 26.9  & 33.5  & 29.4    & 28.0  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-10.0}  & Bias  & \multicolumn{6}{c}{-0.10} & -0.11 & -0.14 & -0.10 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{7.27} & 7.30 & 7.13 & 7.29 \\
                    % &                    &                          & SE    & 6.75  & 7.12  & 7.14  & 7.15  & 7.05  & 7.12  & 6.84  & 7.05    & 7.14  \\
                    % &                    &                          & CP    & 93.0  & 94.3  & 94.3  & 94.0  & 95.0  & 94.9  & 93.5  & 94.9    & 94.5  \\
                    % &                    &                          & Power & 32.0  & 29.4  & 29.3  & 28.1  & 29.6  & 28.2  & 31.7  & 30.5    & 29.5  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-10.0} & Bias  & \multicolumn{6}{c}{-0.23} & -0.25 & -0.24 & -0.15 \\
&                                            &                        & SD    & \multicolumn{6}{c}{7.09} & 7.22 & 7.26 & 7.14 \\
&                                            &                        & SE    & 6.28  & 6.90  & 6.89  & 6.99  & 7.15  & 6.90  & 6.47  & 7.05  & 6.77 \\
&                                            &                        & CP    & 91.4  & 94.0  & 93.7  & 93.9  & 95.6  & 94.6  & 91.2  & 93.9  & 93.3 \\
&                                            &                        & Power & 38.1  & 31.6  & 31.8  & 30.8  & 28.7  & 29.6  & 36.5  & 30.1  & 32.3  \\ \midrule

\multirow{15}{*}{\makecell{(4b) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{10.0}   & Bias  & \multicolumn{6}{c}{-0.02} & -0.07 & 0.33 & -0.07 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{4.90} & 4.90 & 7.12 & 4.90 \\
                    &                    &                          & SE    & 4.87  & 5.01  & 4.98  & 4.98  & 6.97  & 5.01  & 4.93  & 7.02    & 4.97  \\
                    &                    &                          & CP    & 94.3  & 95.2  & 95.1  & 94.9  & 99.7  & 95.5  & 94.9  & 94.5    & 95.3  \\
                    &                    &                          & Power & 54.1  & 52.1  & 52.5  & 52.9  & 23.2  & 50.7  & 53.2  & 32.4    & 52.1  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{10.1}    & Bias  & \multicolumn{6}{c}{-0.09} & -0.08 & -0.16 & -0.12 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{5.60} & 5.62 & 7.23 & 5.59 \\
                    &                    &                          & SE    & 5.05  & 5.56  & 5.55  & 5.62  & 7.19  & 5.56  & 5.20  & 7.05    & 5.53  \\
                    &                    &                          & CP    & 92.5  & 95.1  & 95.2  & 95.1  & 98.9  & 95.4  & 92.8  & 94.2    & 94.8  \\
                    &                    &                          & Power & 51.7  & 43.9  & 44.1  & 43.6  & 24.8  & 42.4  & 49.7  & 30.1    & 44.3  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{8.67}    & Bias  & \multicolumn{6}{c}{0.12} & 0.04 & 0.08 & 0.04 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{5.37} & 5.44 & 6.88 & 5.43 \\
                    % &                    &                          & SE    & 4.96  & 5.30  & 5.29  & 5.30  & 7.12  & 5.30  & 5.07  & 7.06    & 5.29  \\
                    % &                    &                          & CP    & 93.9  & 94.9  & 94.9  & 94.5  & 98.9  & 95.6  & 93.7  & 96.6    & 94.7  \\
                    % &                    &                          & Power & 42.9  & 38.1  & 38.1  & 38.3  & 17.6  & 36.4  & 41.5  & 24.2    & 38.1  \\ \midrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{9.87} & Bias  & \multicolumn{6}{c}{-0.02} & -0.14 & -0.12 & -0.13 \\
&                                            &                        & SD    & \multicolumn{6}{c}{5.15} & 5.21 & 6.97 & 5.19 \\
&                                            &                        & SE    & 4.75  & 5.28  & 5.24  & 5.33  & 7.18  & 5.28  & 4.92  & 7.05  & 5.14 \\
&                                            &                        & CP    & 91.1  & 93.4  & 94.6  & 94.4  & 99.5  & 94.7  & 92.2  & 94.9  & 93.3 \\
&                                            &                        & Power & 47.1  & 42.0  & 39.7  & 38.0  & 20.0  & 39.9  & 41.6  & 24.8  & 39.2 \\ \midrule

\multirow{15}{*}{\makecell{(4c) \\ Varying }}& \multirow{5}{*}{\makecell{(3a) \\ Large}} & \multirow{5}{*}{-9.00}   & Bias  & \multicolumn{6}{c}{0.42} & 0.25 & 0.16 & 0.25 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{6.79} & 6.76 & 6.83 & 6.76 \\
                    &                    &                          & SE    & 6.30  & 7.03  & 6.75  & 6.75  & 6.72  & 7.03  & 6.67  & 6.79    & 6.72  \\
                    &                    &                          & CP    & 92.1  & 95.1  & 93.9  & 93.6  & 94.5  & 95.3  & 93.4  & 94.1    & 93.7  \\
                    &                    &                          & Power & 28.1  & 21.1  & 23.7  & 23.5  & 23.7  & 20.0  & 25.6  & 24.0    & 25.2  \\ \cmidrule(l){2-13} 
                    & \multirow{5}{*}{\makecell{(3b) \\ Sparse}} & \multirow{5}{*}{-32.5}   & Bias  & \multicolumn{6}{c}{-0.31} & -0.28 & -0.15 & -0.15 \\
                    &                    &                          & SD    & \multicolumn{6}{c}{6.81} & 6.76 & 6.54 & 6.74 \\
                    &                    &                          & SE    & 5.82  & 7.18  & 6.90  & 7.06  & 6.76  & 7.19  & 6.39  & 6.62    & 6.75  \\
                    &                    &                          & CP    & 89.7  & 95.9  & 94.9  & 94.9  & 95.1  & 96.4  & 92.9  & 94.8    & 94.3  \\
                    &                    &                          & Power & 100 & 99.8  & 99.8  & 99.8  & 99.9  & 99.7  & 99.9  & 100   & 99.8  \\ \cmidrule(l){2-13} 
                    % & \multirow{5}{*}{\makecell{(3c) \\Mixed}} & \multirow{5}{*}{-21.9}   & Bias  & \multicolumn{6}{c}{0.18} & -0.23 & -0.27 & -0.19 \\
                    % &                    &                          & SD    & \multicolumn{6}{c}{6.81} & 6.79 & 6.62 & 6.76 \\
                    % &                    &                          & SE    & 6.04  & 7.23  & 6.90  & 7.00  & 6.81  & 7.24  & 6.56  & 6.75    & 6.80  \\
                    % &                    &                          & CP    & 92.1  & 96.1  & 94.8  & 95.1  & 94.9  & 96.5  & 94.2  & 95.0    & 95.3  \\
                    % &                    &                          & Power & 91.9  & 85.1  & 86.8  & 86.1  & 87.6  & 84.3  & 90.8  & 91.0    & 88.9  \\ \bottomrule
                    & \multirow{5}{*}{\makecell{(3c) \\ Mixed}} & \multirow{5}{*}{-20.0} & Bias  & \multicolumn{6}{c}{0.49} & -0.42 & -0.22 & 0.05 \\
&                                            &                        & SD    & \multicolumn{6}{c}{6.77} & 6.70 & 6.51 & 6.69 \\
&                                            &                        & SE    & 5.94  & 7.35  & 7.03  & 7.24  & 6.93  & 7.35  & 6.53  & 6.78  & 6.76 \\
&                                            &                        & CP    & 91.3  & 96.0  & 95.5  & 95.7  & 96.0  & 96.4  & 93.1  & 95.6  & 94.7 \\
&                                            &                        & Power & 87.4  & 75.9  & 78.9  & 76.7  & 80.3  & 74.6  & 86.6  & 85.1  & 83.2 \\ \bottomrule
\end{tabular}
